Waveform generation for text-to-speech synthesis using pitch-synchronous multi-scale generative adversarial networks

The state-of-the-art in text-to-speech synthesis has recently improved considerably due to novel neural waveform generation methods, such as WaveNet. However, these methods suffer from their slow sequential inference process, while their parallel versions are difficult to train and even more expensive computationally. Meanwhile, generative adversarial networks (GANs) have achieved impressive results in image generation and are making their way into audio applications; parallel inference is among their lucrative properties. By adopting recent advances in GAN training techniques, this investigation studies waveform generation for TTS in two domains (speech signal and glottal excitation). Listening test results show that while direct waveform generation with GAN is still far behind WaveNet, a GAN-based glottal excitation model can achieve quality and voice similarity on par with a WaveNet vocoder.

==> figures/ccr_jenny.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,127.30) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 42.93) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 69.24) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 49.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 48.00,130.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 43.20, 14.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 43.26) -- ( 43.20, 43.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.27) -- ( 43.20, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,101.28) -- ( 43.20,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,130.30) -- ( 43.20,130.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 11.49) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 40.50) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 69.52) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 98.53) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,127.54) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.28, 72.27) {Score difference};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,123.26) -- ( 54.19,131.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57,123.26) --
	( 54.19,123.26) --
	( 57.80,123.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80,131.34) --
	( 54.19,131.34) --
	( 50.57,131.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 39.10) -- ( 54.19, 46.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 39.10) --
	( 54.19, 39.10) --
	( 57.80, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 46.77) --
	( 54.19, 46.77) --
	( 50.57, 46.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 64.98) -- ( 54.19, 73.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 64.98) --
	( 54.19, 64.98) --
	( 57.80, 64.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 73.51) --
	( 54.19, 73.51) --
	( 50.57, 73.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 45.72) -- ( 54.19, 53.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 45.72) --
	( 54.19, 45.72) --
	( 57.80, 45.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 53.30) --
	( 54.19, 53.30) --
	( 50.57, 53.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33,125.47) {Ref};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 41.10) {GlotGAN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 67.40) {WaveNet};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 47.67) {GlottDNN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 63.80,136.43) {\bfseries Jenny};
\end{scope}
\end{tikzpicture}

==> figures/ccr_nick.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,114.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 64.58) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 58.14) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 51.49) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 48.00,130.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 43.20, 14.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 43.26) -- ( 43.20, 43.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.27) -- ( 43.20, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,101.28) -- ( 43.20,101.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,130.30) -- ( 43.20,130.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 11.49) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 40.50) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 69.52) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 98.53) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,127.54) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.28, 72.27) {Score difference};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,111.07) -- ( 54.19,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57,111.07) --
	( 54.19,111.07) --
	( 57.80,111.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80,118.60) --
	( 54.19,118.60) --
	( 50.57,118.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 61.10) -- ( 54.19, 68.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 61.10) --
	( 54.19, 61.10) --
	( 57.80, 61.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 68.06) --
	( 54.19, 68.06) --
	( 50.57, 68.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 54.71) -- ( 54.19, 61.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 54.71) --
	( 54.19, 54.71) --
	( 57.80, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 61.57) --
	( 54.19, 61.57) --
	( 50.57, 61.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 48.26) -- ( 54.19, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 48.26) --
	( 54.19, 48.26) --
	( 57.80, 48.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 54.71) --
	( 54.19, 54.71) --
	( 50.57, 54.71);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33,113.00) {Ref};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 62.74) {GlotGAN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 56.30) {WaveNet};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 49.65) {GlottDNN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 63.80,136.43) {\bfseries Nick};
\end{scope}
\end{tikzpicture}

==> figures/gan_architecture.tex <==


\def\BlockWidth{0.50cm}
\def\Unit{0.8cm}
%\def\Unit{0.7cm}

\begin{tikzpicture}
    [align=center, node distance=\Unit, line width=0.2mm]

    % style defs
    \tikzstyle{rectnode}=[rectangle, rounded corners={0.01*\Unit}, inner sep=2pt, minimum width={3*\Unit}, minimum height={\BlockWidth}, draw, fill=white, rounded corners={0.1*\Unit}]
    \tikzstyle{line}=[-latex]

    \coordinate (zero) at (0.0, 0.0); 

    % \node[rectnode, below of = zero, node distance = {0.75*\Unit}, minimum width = {15*\BlockWidth}]
    %     (G_0)  {$L=512$};
    \node[rectnode, below of = zero, node distance = {1.5*\Unit}, minimum width = {15*\BlockWidth}]
         (G_0)  {$L=512$};
    \node[rectnode, below of = G_0, minimum width = {12*\BlockWidth}, node distance = {1.5*\Unit}] 
        (G_1) {$L=64$};
    \node[rectnode, below of = G_1, minimum width =  {9*\BlockWidth}]
        (G_2) {$L=32$};

    % \node[rectnode, above of = zero, node distance = {0.75*\Unit}, minimum width = {15*\BlockWidth}]
    %     (D_0) {$L=512$};
    \node[rectnode, above of = zero, node distance = {1.5*\Unit}, minimum width = {15*\BlockWidth}]
        (D_0) {$L=512$};
    \node[rectnode, above of = D_0, minimum width = {12*\BlockWidth},  node distance = {1.5*\Unit}]
        (D_1) {$L=64$};
    \node[rectnode, above of = D_1, minimum width = {9*\BlockWidth}]
        (D_2) {$L=32$};
    \node[rectnode, above of = D_2, minimum width = {6*\BlockWidth}]
        (D_3) {$L=16$};
    \node[rectnode, above of = D_3, minimum width = {3*\BlockWidth}, node distance = {1.5*\Unit}]
        (D_4) {$L=2$};
    \node[rectnode, above of = D_4, minimum width = {1*\BlockWidth}] 
        (D_5) {$1$};

    
    \node[] () {$G$};    



    \draw[line] (G_2) -- (G_1);
    \node[](G_dots) at ($(G_1)!0.55!(G_0)$) {$\vdots$};
    \node[] (D_dots) at ($(D_1)!0.45!(D_0)$) {$\vdots$};
    \draw[line] (D_1) -- (D_2);
    \draw[line] (D_2) -- (D_3);
    \node[] (D_dots2) at ($(D_3)!0.55!(D_4)$) {$\vdots$};
    \draw[line] (D_4) -- (D_5);
    
    % output skips
    \coordinate (output_0) at ($ (G_0.east |- 0,0 ) + (1.0*\Unit, 0)$) ;
    \draw[line] (G_0.east) --  (G_0.east -| output_0) -- (D_0.east -| output_0) -- (D_0.east);
    \coordinate (output_1) at ($ (G_1.east |- 0,0 ) + (2.2*\Unit, 0)$) ;
    \draw[line] (G_1.east) -- (G_1.east -| output_1) -- (D_1.east -| output_1) -- node[above] {$\bm x_1$}  (D_1.east);
    \coordinate (output_2) at ($ (G_2.east |- 0,0 ) + (3.4*\Unit, 0)$) ;
    \draw[line] (G_2.east) -- (G_2.east -| output_2) -- (D_2.east -| output_2) -- node[above] {$\bm x_0$}  (D_2.east);

    % output waveform
    %trim={<left> <lower> <right> <upper>}
    %\node (waveform) at (0,0) {\includegraphics[width=6.5cm, trim={2.3cm 1.3cm 1cm 0.8cm}, clip]{wave_single}};
    \node (waveform) at (0,0) {\includegraphics[width=6.5cm, trim={2.3cm 1.3cm 1cm 0.8cm}, clip]{figures/glot_single.pdf}};
    \draw[line] (output_0) --  node[above] {$\bm x_n$} (waveform.east);  

    %\draw[line] (G_0.east) -- ++(\Unit,0) -- ++(0,1.5*\Unit) -- (D_0.east);
    %\draw[line] (G_1.east) -- ++(2.2*\Unit,0) -- ++(0, 4.5*\Unit) -- (D_1.east);
    %\draw[line] (G_2.east) -- ++(3.4*\Unit,0) -- ++(0, 6.5*\Unit) -- (D_2.east);

    % Generator dashed line
    \draw[color=black!50, opacity=1.0, dashed]
        ($(G_0.north west) + (-0.8*\Unit, 0.3*\Unit)$) -- 
        ($(G_0.north east) + (0.8*\Unit, 0.3*\Unit)$) --
        ($(G_2.south east) + (0.8*\Unit, -0.3*\Unit)$) --
        ($(G_2.south west) + (-0.8*\Unit, -0.3*\Unit)$) --  
        ($(G_0.north west) + (-0.8*\Unit, 0.3*\Unit)$)  node[above, color=black] {};

    % Discriminator dashed line
    \draw[color=black!50, opacity=1.0, dashed]
        ($(D_0.south west) + (-0.8*\Unit, -0.3*\Unit)$) -- 
        ($(D_0.south east) + (0.8*\Unit, -0.3*\Unit)$) --
        ($(D_5.north) + (0, 0.8*\Unit)$) -- node[above, color=black, node distance= 2.0cm] {}
        ($(D_0.south west) + (-0.8*\Unit, -0.3*\Unit)$)  ;    


    \node[rectnode, left of = zero, node distance = {7.5*\Unit}, minimum height={2.0*\Unit}]
        (cond) {\fontsize{0.7cm}{0.7cm}\selectfont$C$};    

    % Connections in G and D
    \coordinate[right of=cond, node distance = {2*\Unit}] (cond_split_0); 
    \draw[line] (cond) -- (cond_split_0) -- (cond_split_0 |- G_0)  -- (G_0);
    \draw[line] (cond_split_0) -- (cond_split_0 |- D_0) --  node[above, midway] {$\bm c_n$}  (D_0);

    \coordinate[right of=cond, node distance = {0.5*\Unit}] (cond_split_1); 
    \draw[line] (cond_split_1 |- cond.north) -- (cond_split_1 |- D_1) --  node[above, midway] {$\bm c_1$}  (D_1);
    \draw[line] (cond_split_1 |- cond.south) -- (cond_split_1 |- G_1) -- (G_1);

    \coordinate[right of=cond, node distance = {0.1*\Unit}] (cond_split_2); 
    \draw[line] (cond_split_2 |- cond.north) -- (cond_split_2 |- D_2) --  node[above, midway] {$\bm c_0$}  (D_2);
    \draw[line] (cond_split_2 |- cond.south) -- (cond_split_2 |- G_2) -- (G_2);    

    %\node[regular polygon,regular polygon sides=3, draw, shape border rotate=0, left of=cond, minimum width = {2*\Unit}, node distance={3*\Unit}] (cond1) {};

    \coordinate[left of = cond, node distance = {3*\Unit}](left_of_cond);
    \node[below of = left_of_cond, node distance = {3*\Unit}] (ac_input) {AC};
    \draw[line] (ac_input) -- (left_of_cond) -- (cond);


\end{tikzpicture}

==> figures/generator_block.tex <==


\def\Unit{1.5cm}
\def\LineWidth{0.3mm}
\def\MathFontSize{\fontsize{0.7cm}{0.7cm}\selectfont}

\begin{tikzpicture}
    [align=center,node distance={0.7*\Unit}, line width= \LineWidth]


    \tikzstyle{rectnode}=[rectangle, inner sep=2pt, minimum width={1.5*\Unit}, minimum height={0.5*\Unit}, draw, fill=white, rounded corners={0.1*\Unit}]
    %\tikzstyle{roundnode}=[rectangle, rounded corners=0.2cm, inner sep=2pt, minimum width=3cm, minimum height=0.1cm, draw, fill=white]
    \tikzstyle{roundnode}=[circle, inner sep=0pt, minimum width={0.8*\Unit}, minimum height={0.1*\Unit}, draw, fill=white]

    \tikzstyle{line}=[-latex, line width=\LineWidth]

    % input 
    \node (input) at (0.0, 0.0) {\MathFontSize $\bm h_{i-1}$};
    \node [rectnode, minimum width = {1.0*\Unit}, above of = input, node distance = {1.0*\Unit}] (upsample) { $\uparrow \uparrow$};
    \coordinate [above of = upsample] (input_split1);
    \node [rectnode, node distance = {0.5*\Unit}, above of = input_split1] (concat) {concat};
    \coordinate [above of = concat] (input_split2);
    \draw[line] (input) -- (upsample);
    \draw[line] (upsample) -- (concat);
    \draw[] (concat)  -- (input_split2);


    \coordinate [right of = input_split2, node distance = {2*\Unit}] (right_bottom);
    \coordinate [left of = input_split2, node distance = {2*\Unit}] (left_bottom);
    \draw[] (input_split2) -- (right_bottom);
    \draw[] (input_split2) -- (left_bottom);

    \node[rectnode, above of = left_bottom] (left_conv) {conv};
    \draw[line] (left_bottom) -- (left_conv);
    \node[rectnode, above of = right_bottom] (right_conv) {conv};
    \draw[line] (right_bottom) -- (right_conv);
    
    \node[roundnode, above of = left_conv, node distance = {1.0*\Unit}] (tanh) {tanh};
    \draw[line] (left_conv) -- (tanh) ;
    \node[roundnode, above of = right_conv, node distance = {1.0*\Unit}] (sigma) {\fontsize{0.9cm}{0.9cm}\selectfont $\sigma$};
    \draw[line] (right_conv) -- (sigma);

    \coordinate[above of = tanh] (left_top);
    \draw[] (tanh) -- (left_top);

    \coordinate[above of = sigma] (right_top);
    \draw[] (sigma) -- (right_top);

    \node[roundnode, minimum width = {0.5*\Unit}] (multiply) at (right_top -| input) {\fontsize{1cm}{1.1cm}\selectfont $\times$}; 

    \draw[line] (left_top) -- (multiply);
    \draw[line] (right_top) -- (multiply);

    \coordinate[above of = multiply] (skip_split) ; 
    %\node[rectnode, above of = skip_split] (output_conv) {$1 \times 1$}; 

    \node[rectnode, right of = skip_split, node distance = {2*\Unit}] (skip_conv) {$1 \times 1$}; 
    \draw[line] (skip_split) -- (skip_conv);
    \node[right of = skip_conv, node distance = {2*\Unit}] (skip_out) {\MathFontSize$\bm x_i$};
    \draw[line] (skip_conv) -- (skip_out);

    % conditioning input
    \node[] (cond_in) at (concat -| skip_out) {\MathFontSize$\bm c_i$};
    \draw[line] (cond_in) -- (concat);

    % noise input
    \coordinate[right of = input_split1, node distance = {1*\Unit}] (noise_anchor);
    \node[] (noise) at (input_split1 -| skip_out) {\MathFontSize$\bm z_i$};
    %\coordinate[left of = noise] (noise_anchor);
    \draw[] (noise) -- (noise_anchor); 
    \draw[line] (noise_anchor) -- (concat.south east);

    % add node
    \node[roundnode, minimum width = {0.5*\Unit}, above of = skip_split] (add) {\fontsize{1cm}{1.1cm}\selectfont $+$}; 
    \draw[line] (multiply) -- (add);

    % final output
    \node[above of = add, node distance = {1.0*\Unit}] (output) {\MathFontSize $\bm h_i$};
    \draw[line] (add) -- (output);

    % residual connection
    \coordinate[left of = input_split1, node distance = {3.0*\Unit}] (residual_bottom);
    \draw[] (input_split1) -- (residual_bottom);
    \coordinate[] (residual_top) at (residual_bottom |- add);
    \draw[] (residual_bottom) -- (residual_top);
    \draw[line] (residual_top) -- (add);

    % fit box around it
    %\node [draw=black!50, fit={(frontend) (client1) (client2) ($(client3.south)+(0,-3pt)$)}] {};
    \node [draw=black!50, dashed, fit={(upsample) (add)  ($(skip_conv.east) + (0.3*\Unit, 0)$) ($(residual_top) + (-0.3*\Unit, 0)$) }] {};



\end{tikzpicture}
